Axioms for validity: from tests, e-values and p-values to decisions

The emerging literature on hypothesis testing with data-dependent significance levels relies on a particular extension of the Type-I error. Existing arguments for this extension are heuristic. We show it is uniquely characterized by three axioms: law-invariance, agreement with classical testing on constant levels, and the preservation of (in)validity under independent selection of the level. We find that three analogous axioms characterize the e-value as a multi-decision generalization of a test. We also characterize the p-value, reducing the p-vs-e debate to a simple property: should independent selection among evidence variables that are invalid under the same null distribution be able to produce a valid evidence variable? Our main technical contribution is to show how e-values emerge in every decision problem with a notion of validity that satisfies law invariance, the independent selection axiom, and an axiom stating that a procedure that selects an invalid procedure with arbitrarily high probability must itself be invalid. We also extend recent results using e-values to support decision making to arbitrary evidence variables. In an application, we justify expectation-based error rates in multiple testing and recover the 'e-closure principle'.

==> figures/arbitrary-calibration-geometry.tikz <==
% Geometric proof sketch: independent selection and stability of invalidity.
% Same typography, colors and edge conventions as Figures 1--3.
% Cartesian coordinates embed an equilateral probability simplex.
\begingroup
\definecolor{e5Valid}{HTML}{126B60}
\definecolor{e5ValidFill}{HTML}{DDEDE7}
\definecolor{e5Invalid}{HTML}{B55332}
\definecolor{e5InvalidFill}{HTML}{F7E3D9}
\definecolor{e5Cap}{HTML}{DDA78E}
\definecolor{e5Gray}{HTML}{65707A}
\def\eFiveH{0.866025404}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{12}{14}\selectfont,
  line cap=round,line join=round,
  vertex/.style={inner sep=2pt},
  e5 point/.style={circle,inner sep=0pt,minimum size=3.7pt},
  region/.style={font=\fontsize{10}{12}\selectfont,inner sep=0pt},
  small label/.style={font=\fontsize{11}{13}\selectfont,inner sep=1pt}
]
\node at (1.75,3.88) {(a) \ref{axiom:evalue_mixing} Independent selection};
\node at (5.95,3.88) {(b) \ref{axiom:stability_of_invalidity}};
\node at (10.15,3.88) {(c) Boundary};
\node at (14.35,3.88) {(d) Uniform in $a$};

\foreach \panel/\offset in {1/0,2/4.2,3/8.4}{
  \begin{scope}[shift={(\offset,0)},x=3.5cm,y=3.5cm]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (.5,\eFiveH);
    \coordinate (U) at (.25,{.5*\eFiveH});
    \coordinate (V) at (.5,0);

    \fill[e5InvalidFill] (A)--(B)--(C)--cycle;
    \fill[e5ValidFill] (A)--(V)--(U)--cycle;
    \draw[e5Valid,line width=1.5pt] (A)--(V);
    \draw[e5Invalid,line width=1.5pt] (V)--(B)--(C);
    \draw[e5Valid,line width=1.5pt] (A)--(U);
    \draw[e5Invalid,line width=1.5pt] (U)--(C);

    \draw[e5Gray,line width=1pt,dash pattern=on 2.4pt off 2pt] (U)--(V);
    \node[e5 point,fill=e5Gray] at (U) {};
    \node[e5 point,fill=e5Gray] at (V) {};

    \ifnum\panel=1
      \draw[e5Valid,line width=.85pt] (.10,.10)--(.35,.08);
      \node[e5 point,fill=e5Valid] at (.10,.10) {};
      \node[e5 point,fill=e5Valid] at (.35,.08) {};
      \draw[e5Invalid,line width=.85pt] (.43,.21)--(.60,.57);
      \node[e5 point,fill=e5Invalid] at (.43,.21) {};
      \node[e5 point,fill=e5Invalid] at (.60,.57) {};
      \node[region,text=e5Valid] at (.265,.18) {Valid};
      \node[region,text=e5Invalid] at (.65,.30) {Invalid};
    \fi

    \ifnum\panel=2
      % mu=.2 delta_a+.3 delta_b+.5 delta_c, q=.25.
      \coordinate (M) at (.55,{.5*\eFiveH});
      \coordinate (KA) at (.4125,{.375*\eFiveH});
      \coordinate (KB) at (.6625,{.375*\eFiveH});
      \coordinate (KC) at (.5375,{.625*\eFiveH});
      \foreach \P in {A,B,C}{
        \draw[e5Gray!45,line width=.55pt,dash pattern=on 2pt off 2pt] (M)--(\P);
      }
      \filldraw[fill=e5Cap,draw=e5Invalid,line width=1.2pt] (KA)--(KB)--(KC)--cycle;
      \foreach \P in {KA,KB,KC}{\node[e5 point,fill=e5Invalid,minimum size=2.6pt] at (\P) {};}
      \node[e5 point,fill=e5Invalid] at (M) {};
      \node[small label,below left=1pt,text=e5Invalid] at (M) {$\mu$};
      \node[small label,text=e5Invalid,below right=3pt] at (KB) {$q$};
    \fi

    \ifnum\panel=3
      % Hypothetically invalid boundary law; p=.35 illustrates any p>0.
      \coordinate (M) at (.375,{.25*\eFiveH});
      \coordinate (KA) at (.24375,{.1625*\eFiveH});
      \coordinate (KB) at (.59375,{.1625*\eFiveH});
      \coordinate (KC) at (.41875,{.5125*\eFiveH});
      \fill[e5Cap,opacity=.45] (KA)--(KB)--(KC)--cycle;
      \draw[e5Invalid,line width=1.2pt] (KA)--(KB)--(KC)--cycle;
      % A strictly valid law INSIDE the claimed-invalid copy.
      \coordinate (W) at (.309375,{.20625*\eFiveH});
      \draw[e5Gray!50,line width=.55pt,dash pattern=on 2pt off 2pt] (A)--(M);
      \node[e5 point,fill=e5Valid,draw=white,line width=.4pt,minimum size=4.4pt] at (W) {};
      \node[e5 point,fill=e5Invalid] at (M) {};
      \node[small label,above right=3pt,text=e5Invalid] at (M) {$\mu$};
    \fi

    \node[vertex,below=4pt] at (A) {$\mu_a$};
    \node[vertex,below=4pt] at (B) {$\mu_b$};
    \node[vertex,above=4pt] at (C) {$\mu_c$};
  \end{scope}
}
% (d) A family of simplices over {N,b,c}, with b=0 and c=1/2 fixed.
% For the counterexample E[e]>=1, the valid boundaries for N=2,4,8
% approach the b--c edge. The red caps are hypothetical E5 requirements:
% a single pair p_b=.15, p_c=.2 is drawn for every N, and is crossed.
% These are different restrictions of validity, not boundaries of one set.
\begin{scope}[shift={(12.6,0)},x=3.5cm,y=3.5cm]
  \coordinate (B) at (1,0);
  \coordinate (N) at (0,0);
  \coordinate (C) at (.5,\eFiveH);
  \coordinate (CB) at (.6,{.8*\eFiveH});
  \coordinate (CD) at (.4,{.8*\eFiveH});
  \coordinate (BC) at (.925,{.15*\eFiveH});
  \coordinate (BD) at (.85,0);
  \draw[e5Gray!65,line width=1.1pt] (B)--(N)--(C)--cycle;
  \filldraw[fill=e5Cap,draw=e5Invalid,line width=1.2pt]
    (CB)--(CD)--(C)--cycle;
  \filldraw[fill=e5Cap,draw=e5Invalid,line width=1.2pt]
    (B)--(BD)--(BC)--cycle;
  \draw[e5Invalid,line width=1.5pt] (B)--(C);
  % Boundaries: N*mu(N)+(1/2)*mu(c)=1. Earlier restrictions are lighter.
  \foreach \n/\tint in {2/50,4/75,8/100}{
    \draw[e5Valid!\tint,line width=1pt,dash pattern=on 2.4pt off 2pt]
      ({1-1/\n},0)--({.5*(1-1/(2*\n-1))},{\eFiveH*(1-1/(2*\n-1))});
  }
  \draw[->,e5Valid,line width=.9pt] (.43,.27)--(.75,.36);
  \node[small label,text=e5Valid] at (.265,.11) {$a\to\infty$};
  % A valid law (1-1/8)delta_b+(1/8)delta_N inside the fixed b-cap.
  \node[e5 point,fill=e5Valid,draw=white,line width=.4pt,minimum size=4.4pt]
    at (.875,0) {};
  \node[vertex,below=4pt] at (B) {$\mu_b$};
  \node[vertex,below=4pt] at (N) {$\mu_a$};
  \node[vertex,above=4pt] at (C) {$\mu_c$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/calibration-closure-comparison.tikz <==
% Input-ready figure. Requires amsmath and tikz.
% Matches the layout and schematic cutoffs of evidence-axioms.tikz.
% Panels (b) and (c) separately add a closure axiom to panel (a).
\begingroup%
\definecolor{ccValid}{HTML}{126B60}%
\definecolor{ccValidFill}{HTML}{DDEDE7}%
\definecolor{ccInvalid}{HTML}{B55332}%
\definecolor{ccInvalidFill}{HTML}{F7E3D9}%
\definecolor{ccUnknown}{HTML}{EDF0F2}%
\definecolor{ccGray}{HTML}{65707A}%
\def\ccA{0.40}%
\def\ccB{0.66}%
% The basis maps the probability coordinates (x,y) to an equilateral triangle.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{12}{14}\selectfont,
  line cap=round,line join=round,
  cc vertex/.style={font=\fontsize{12}{14}\selectfont,inner sep=2pt},
  cc region/.style={font=\fontsize{10}{12}\selectfont,inner sep=0pt,align=center},
  cc cutoff/.style={circle,fill=ccValid,draw=ccValid,
    inner sep=0pt,minimum size=4.2pt},
  cc invalid point/.style={circle,fill=ccInvalid,draw=ccInvalid,
    inner sep=0pt,minimum size=3.6pt}
]

\node at (1.80,4.55) {(a) \ref{axiom:evalue_distribution} + \ref{axiom:evalue_calibration} + \ref{axiom:monotonicity}};
\node at (6.55,4.55) {(b) Panel (a) + \ref{axiom:comonotone}};
\node at (11.30,4.55) {(c) Panel (a) + \ref{axiom:evalue_mixing_valid}};

\foreach \panel/\offset in {1/0,2/4.75,3/9.50}{
  \begin{scope}[shift={(\offset,0.45)},x={(3.6cm,0cm)},y={(1.8cm,3.117691cm)}]
    \coordinate (N) at (0,0);
    \coordinate (R) at (1,0);
    \coordinate (S) at (0,1);
    \coordinate (A) at (\ccA,0);
    \coordinate (B) at (0,\ccB);
    \coordinate (C) at (\ccA,{\ccB-\ccA});
    \coordinate (D) at (0,\ccA);

    \fill[ccUnknown] (N)--(R)--(S)--cycle;
    \fill[ccInvalidFill] (A)--(R)--(S)--(B)--(C)--cycle;
    \ifnum\panel=1
      % Monotonicity fills only the lower triangle and the calibrated axes.
      \fill[ccValidFill] (N)--(A)--(D)--cycle;
    \else\ifnum\panel=2
      \fill[ccValidFill] (N)--(A)--(C)--(B)--cycle;
    \else
      \fill[ccValidFill] (N)--(A)--(B)--cycle;
    \fi\fi

    \draw[ccInvalid,line width=1.5pt] (R)--(S);
    \draw[ccInvalid,line width=1.5pt] (A)--(R);
    \draw[ccInvalid,line width=1.5pt] (B)--(S);
    \draw[ccValid,line width=1.5pt] (N)--(A);
    \draw[ccValid,line width=1.5pt] (N)--(B);
    \ifnum\panel=2
      \draw[ccValid,line width=1.5pt] (A)--(C)--(B);
    \else
      % The p-validity boundary remains undetermined in panels (a) and (c).
      \draw[ccGray,line width=1pt] (A)--(C)--(B);
      \ifnum\panel=1
        \draw[ccValid,line width=1.5pt] (A)--(D);
      \else
        \draw[ccValid,line width=1.5pt] (A)--(B);
      \fi
    \fi
    \ifnum\panel=1
      \node[cc region,text=ccValid] at (0.15,0.10) {Valid};
    \else
      \node[cc region,text=ccValid] at (0.16,0.14) {Valid};
    \fi
    \node[cc region,text=ccInvalid] at (0.64,0.14) {Invalid};

    \ifnum\panel=3
      % An independent mixture in the p/e gap, undetermined by these axioms.
      \coordinate (U) at ({1.2*\ccA},0);
      \coordinate (V) at (0,{1.2*\ccB});
      \coordinate (M) at ($(U)!0.375!(V)$);
      \draw[ccGray,line width=0.85pt,dash pattern=on 3pt off 3pt]
        (U)--(V);
      \node[cc invalid point] at (U) {};
      \node[cc invalid point] at (V) {};
      \node[circle,fill=ccGray,draw=ccGray,inner sep=0pt,minimum size=3.6pt] at (M) {};
    \fi

    \node[cc cutoff] at (A) {};
    \node[cc cutoff] at (B) {};
    \node[text=ccValid,below=3pt,inner sep=1pt] at (A) {$a$};
    \node[text=ccValid,left=3pt,inner sep=1pt] at (B) {$b$};
    \node[cc vertex,below left=2pt] at (N) {$\mu_n$};
    \node[cc vertex,below=3pt] at (R) {$\mu_{r_a}$};
    \node[cc vertex,above=4pt] at (S) {$\mu_{r_b}$};
  \end{scope}
}

\node at (1.80,-0.52)
  {$\text{valid}\ \Longrightarrow\
    \begin{gathered}x\le a\\[-1pt]x+y\le b\end{gathered}$};
\node at (6.55,-0.52)
  {$\text{valid}\ \Longleftrightarrow\
    \begin{gathered}x\le a\\[-1pt]x+y\le b\end{gathered}$};
\node at (11.30,-0.52)
  {$\begin{gathered}
      \text{e-valid}\ \Longrightarrow\ \text{valid}\\[-1pt]
      \text{valid}\ \Longrightarrow\ \text{p-valid}
    \end{gathered}$};
\end{tikzpicture}%
\endgroup%


==> figures/evidence-axioms.tikz <==
% Input-ready figure. Requires amsmath, tikz, and the manuscript's \Ex macro.
% The geometry illustrates 0 < a < b < 1. These two parameters control
% the schematic locations of a and b, not the text of their labels.
\begingroup%
\definecolor{axiomValid}{HTML}{126B60}%
\definecolor{axiomValidFill}{HTML}{DDEDE7}%
\definecolor{axiomInvalid}{HTML}{B55332}%
\definecolor{axiomInvalidFill}{HTML}{F7E3D9}%
\definecolor{axiomUnknown}{HTML}{EDF0F2}%
\definecolor{axiomGray}{HTML}{65707A}%
\definecolor{axiomOutline}{HTML}{A7AFB5}%
\def\axiomA{0.40}%
\def\axiomB{0.66}%
% The basis maps the probability coordinates (x,y) to an equilateral triangle.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{12}{14}\selectfont,
  line cap=round,line join=round,
  axiom vertex/.style={font=\fontsize{12}{14}\selectfont,inner sep=2pt},
  axiom title/.style={font=\fontsize{11}{13}\selectfont\bfseries,align=center},
  axiom region/.style={font=\fontsize{10}{12}\selectfont,inner sep=0pt,align=center},
  axiom cutoff/.style={circle,fill=axiomValid,draw=axiomValid,
    inner sep=0pt,minimum size=4.2pt},
  axiom invalid point/.style={circle,fill=axiomInvalid,draw=axiomInvalid,
    inner sep=0pt,minimum size=3.6pt}
]

% Law invariance supplies the common representation used in all three panels.
\node at (6.75,6.03) {\ref{axiom:evalue_distribution}: law invariance};
\node at (6.75,5.50)
  {$(1-x-y)\mu_n+x\mu_{r_a}+y\mu_{r_b},
    \qquad x,y\ge0,\quad x+y\le1$};
\draw[axiomOutline,line width=0.35pt] (-0.30,5.08)--(13.60,5.08);

\node at (2.00,4.55) {(a) \ref{axiom:evalue_calibration} Binary calibration};
\node at (6.75,4.55) {(b) \ref{axiom:evalue_mixing_valid} Valid mixtures};
\node at (11.50,4.55) {(c) \ref{axiom:evalue_mixing_invalid} Invalid mixtures};

\foreach \panel/\offset in {1/0.20,2/4.95,3/9.70}{
  \begin{scope}[shift={(\offset,0.45)},x={(3.6cm,0cm)},y={(1.8cm,3.117691cm)}]
    \coordinate (N) at (0,0);
    \coordinate (R) at (1,0);
    \coordinate (S) at (0,1);
    \coordinate (A) at (\axiomA,0);
    \coordinate (B) at (0,\axiomB);

    % Binary calibration alone does not determine the interior or the rejection-only edge.
    \fill[axiomUnknown] (N)--(R)--(S)--cycle;
    \ifnum\panel=3
      \fill[axiomInvalidFill] (A)--(R)--(S)--(B)--cycle;
    \fi
    \ifnum\panel>1
      \fill[axiomValidFill] (N)--(A)--(B)--cycle;
    \fi

    % The two binary edges are calibrated in every panel.
    \draw[axiomOutline,line width=1.5pt] (R)--(S);
    \ifnum\panel=3
      \draw[axiomInvalid,line width=1.5pt] (R)--(S);
    \fi
    \draw[axiomInvalid,line width=1.5pt] (A)--(R);
    \draw[axiomInvalid,line width=1.5pt] (B)--(S);
    \draw[axiomValid,line width=1.5pt] (N)--(A);
    \draw[axiomValid,line width=1.5pt] (N)--(B);

    % The segment between the exact binary tests is valid, including endpoints.
    \ifnum\panel>1
      \draw[axiomValid,line width=1.5pt] (A)--(B);
      \node[axiom region,text=axiomValid] at (0.16,0.14) {Valid};
    \fi
    \ifnum\panel=2
      % An example mixture of the two exactly calibrated binary laws.
      \node[axiom cutoff,minimum size=3.6pt]
        at ({0.55*\axiomA},{0.45*\axiomB}) {};
    \fi
    \ifnum\panel=3
      % An example mixture of two classically invalid binary laws.
      \draw[axiomInvalid,line width=0.65pt,dash pattern=on 2pt off 2pt]
        (0.88,0)--(0,0.94);
      \node[axiom invalid point] at (0.88,0) {};
      \node[axiom invalid point] at (0,0.94) {};
      \node[axiom invalid point] at (0.44,0.47) {};
      \node[axiom region,text=axiomInvalid] at (0.50,0.18) {Invalid};
    \fi

    % Filled green cutoff markers indicate that equality is valid.
    \node[axiom cutoff] at (A) {};
    \node[axiom cutoff] at (B) {};
    \node[text=axiomValid,below=3pt,inner sep=1pt] at (A) {$a$};
    \node[text=axiomValid,left=3pt,inner sep=1pt] at (B) {$b$};
    \node[axiom vertex,below left=2pt] at (N) {$\mu_n$};
    \node[axiom vertex,below=3pt] at (R) {$\mu_{r_a}$};
    \node[axiom vertex,above=4pt] at (S) {$\mu_{r_b}$};
  \end{scope}
}

\node[align=center] at (2.00,-0.72)
  {$\begin{gathered}
     (x,0)\text{ valid}\iff x\le a\\[-1pt]
     (0,y)\text{ valid}\iff y\le b
   \end{gathered}$};
\node at (6.75,-0.72)
  {$\dfrac{x}{a}+\dfrac{y}{b}\le1\ \Longrightarrow\ \text{valid}$};
\node at (11.50,-0.72)
  {$\dfrac{x}{a}+\dfrac{y}{b}>1\ \Longrightarrow\ \text{invalid}$};

\end{tikzpicture}%
\endgroup%

